Monte-Carlo Tree-Search for Leveraging Performance of Blackbox Job-Shop Scheduling Heuristics

In manufacturing, the production is often done on out-of-the-shelf manufacturing lines, whose underlying scheduling heuristics are not known due to the intellectual property. We consider such a setting with a black-box job-shop system and an unknown scheduling heuristic that, for a given permutation of jobs, schedules the jobs for the black-box job-shop with the goal of minimizing the makespan. Here, the jobs need to enter the job-shop in the given order of the permutation, but may take different paths within the job shop, which depends on the black-box heuristic. The performance of the black-box heuristic depends on the order of the jobs, and the natural problem for the manufacturer is to find an optimum ordering of the jobs. Facing a real-world scenario as described above, we engineer the Monte-Carlo tree-search for finding a close-to-optimum ordering of jobs. To cope with a large solutions-space in planning scenarios, a hierarchical Monte-Carlo tree search (H-MCTS) is proposed based on abstraction of jobs. On synthetic and real-life problems, H-MCTS with integrated abstraction significantly outperforms pure heuristic-based techniques as well as other Monte-Carlo search variants. We furthermore show that, by modifying the evaluation metric in H-MCTS, it is possible to achieve other optimization objectives than what the scheduling heuristics are designed for -- e.g., minimizing the total completion time instead of the makespan. Our experimental observations have been also validated in real-life cases, and our H-MCTS approach has been implemented in a production plant's controller.

==> figures/MinLatenessEDD.tex <==

\begin{tikzpicture}
\pgfplotsset{every axis y label/.style={
		at={(0,0.5)},
		xshift=-5pt,
		rotate=90}}
\pgfplotsset{every axis x label/.style={
		at={(0.5,0)},
		below,
		yshift=0pt}}
\pgfplotsset{ticks=none}
\begin{axis}[enlargelimits=false, axis on top, axis equal image, width=0.58\textwidth,ylabel={\tiny Time},xlabel={\tiny Time},axis line style={draw=none}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=0,xmax=128,ymin=0,ymax=96] {figures/MinLatenessEDD.png};

\end{axis}
\end{tikzpicture}


 	

==> figures/MinLatenessMCS.tex <==

\begin{tikzpicture}
\pgfplotsset{every axis y label/.style={
		at={(0,0.5)},
		xshift=-5pt,
		rotate=90}}
\pgfplotsset{every axis x label/.style={
		at={(0.5,0)},
		below,
		yshift=0pt}}
\pgfplotsset{ticks=none}
\begin{axis}[enlargelimits=false, axis on top, axis equal image, width=0.58\textwidth,ylabel={\tiny Time} ,xlabel={\tiny Time},axis line style={draw=none}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=0,xmax=128,ymin=0,ymax=96] {figures/MinLatenessMCS.png};

\end{axis}
\end{tikzpicture}


 	

==> figures/Problem1LocalMin.tex <==
\begin{tikzpicture}[scale = 0.7]
\pgfplotsset{every axis y label/.style={
		at={(0,0.5)},
		xshift=-20pt,
		rotate=90}}
\begin{axis}[xlabel = Time, ylabel = Time, width = 5.5 cm, height = 7 cm,ymax=55,xmax=55]
\addplot[color=umBlue,mark=none] coordinates
{(0,0.0) (2,0.0)};
\addplot[color=umBlue,mark=none] coordinates
{(1,1.0) (3,1.0)};
\addplot[color=umBlue,mark=none] coordinates
{(2,2.0) (4,2.0)};
\addplot[color=umBlue,mark=none] coordinates
{(3,3.0) (5,3.0)};
\addplot[color=umBlue,mark=none] coordinates
{(4,4.0) (6,4.0)};
\addplot[color=umBlue,mark=none] coordinates
{(5,5.0) (7,5.0)};
\addplot[color=umBlue,mark=none] coordinates
{(6,6.0) (8,6.0)};
\addplot[color=umBlue,mark=none] coordinates
{(7,7.0) (9,7.0)};
\addplot[color=umBlue,mark=none] coordinates
{(8,8.0) (10,8.0)};
\addplot[color=umBlue,mark=none] coordinates
{(9,9.0) (11,9.0)};
\addplot[color=umBlue,mark=none] coordinates
{(10,10.0) (12,10.0)};
\addplot[color=umBlue,mark=none] coordinates
{(11,11.0) (13,11.0)};
\addplot[color=umBlue,mark=none] coordinates
{(12,12.0) (14,12.0)};
\addplot[color=umBlue,mark=none] coordinates
{(13,13.0) (15,13.0)};
\addplot[color=umBlue,mark=none] coordinates
{(14,14.0) (16,14.0)};
\addplot[color=umBlue,mark=none] coordinates
{(15,15.0) (18,15.0)};
\addplot[color=umBlue,mark=none] coordinates
{(16,16.0) (19,16.0)};
\addplot[color=umBlue,mark=none] coordinates
{(17,17.0) (20,17.0)};
\addplot[color=umBlue,mark=none] coordinates
{(18,18.0) (21,18.0)};
\addplot[color=umBlue,mark=none] coordinates
{(19,19.0) (22,19.0)};
\addplot[color=umBlue,mark=none] coordinates
{(20,20.0) (23,20.0)};
\addplot[color=umBlue,mark=none] coordinates
{(21,21.0) (24,21.0)};
\addplot[color=umBlue,mark=none] coordinates
{(22,22.0) (25,22.0)};
\addplot[color=umBlue,mark=none] coordinates
{(23,23.0) (26,23.0)};
\addplot[color=umBlue,mark=none] coordinates
{(24,24.0) (27,24.0)};
\addplot[color=umBlue,mark=none] coordinates
{(25,25.0) (28,25.0)};
\addplot[color=umBlue,mark=none] coordinates
{(26,26.0) (29,26.0)};
\addplot[color=umBlue,mark=none] coordinates
{(27,27.0) (30,27.0)};
\addplot[color=umBlue,mark=none] coordinates
{(28,28.0) (31,28.0)};
\addplot[color=umBlue,mark=none] coordinates
{(29,29.0) (32,29.0)};
\addplot[color=umBlue,mark=none] coordinates
{(30,30.0) (34,30.0)};
\addplot[color=umBlue,mark=none] coordinates
{(31,31.0) (35,31.0)};
\addplot[color=umBlue,mark=none] coordinates
{(32,32.0) (36,32.0)};
\addplot[color=umBlue,mark=none] coordinates
{(34,34.0) (38,34.0)};
\addplot[color=umBlue,mark=none] coordinates
{(35,35.0) (39,35.0)};
\addplot[color=umBlue,mark=none] coordinates
{(36,36.0) (40,36.0)};
\addplot[color=umBlue,mark=none] coordinates
{(38,38.0) (42,38.0)};
\addplot[color=umBlue,mark=none] coordinates
{(39,39.0) (43,39.0)};
\addplot[color=umBlue,mark=none] coordinates
{(40,40.0) (44,40.0)};
\addplot[color=umBlue,mark=none] coordinates
{(42,42.0) (46,42.0)};
\end{axis}
\end{tikzpicture}

==> figures/Problem1Opt.tex <==
\begin{tikzpicture}[scale=0.7]
\pgfplotsset{every axis y label/.style={
		at={(0,0.5)},
		xshift=-20pt,
		rotate=90}}
\begin{axis}[xlabel=Time, ylabel=Time,width=5.5cm,height=7cm,ymax=55,xmax=55]
\addplot[color=umBlue,mark=none] coordinates
{(0,0.0) (2,0.0)};
\addplot[color=umBlue,mark=none] coordinates
{(1,1.0) (3,1.0)};
\addplot[color=umBlue,mark=none] coordinates
{(2,2.0) (4,2.0)};
\addplot[color=umBlue,mark=none] coordinates
{(3,3.0) (5,3.0)};
\addplot[color=umBlue,mark=none] coordinates
{(4,4.0) (6,4.0)};
\addplot[color=umBlue,mark=none] coordinates
{(5,5.0) (8,5.0)};
\addplot[color=umBlue,mark=none] coordinates
{(6,6.0) (9,6.0)};
\addplot[color=umBlue,mark=none] coordinates
{(7,7.0) (10,7.0)};
\addplot[color=umBlue,mark=none] coordinates
{(8,8.0) (11,8.0)};
\addplot[color=umBlue,mark=none] coordinates
{(9,9.0) (12,9.0)};
\addplot[color=umBlue,mark=none] coordinates
{(10,10.0) (14,10.0)};
\addplot[color=umBlue,mark=none] coordinates
{(11,11.0) (13,11.0)};
\addplot[color=umBlue,mark=none] coordinates
{(12,12.0) (15,12.0)};
\addplot[color=umBlue,mark=none] coordinates
{(13,13.0) (17,13.0)};
\addplot[color=umBlue,mark=none] coordinates
{(14,14.0) (16,14.0)};
\addplot[color=umBlue,mark=none] coordinates
{(15,15.0) (18,15.0)};
\addplot[color=umBlue,mark=none] coordinates
{(16,16.0) (20,16.0)};
\addplot[color=umBlue,mark=none] coordinates
{(17,17.0) (19,17.0)};
\addplot[color=umBlue,mark=none] coordinates
{(18,18.0) (21,18.0)};
\addplot[color=umBlue,mark=none] coordinates
{(19,19.0) (23,19.0)};
\addplot[color=umBlue,mark=none] coordinates
{(20,20.0) (22,20.0)};
\addplot[color=umBlue,mark=none] coordinates
{(21,21.0) (24,21.0)};
\addplot[color=umBlue,mark=none] coordinates
{(22,22.0) (26,22.0)};
\addplot[color=umBlue,mark=none] coordinates
{(23,23.0) (25,23.0)};
\addplot[color=umBlue,mark=none] coordinates
{(24,24.0) (27,24.0)};
\addplot[color=umBlue,mark=none] coordinates
{(25,25.0) (29,25.0)};
\addplot[color=umBlue,mark=none] coordinates
{(26,26.0) (28,26.0)};
\addplot[color=umBlue,mark=none] coordinates
{(27,27.0) (30,27.0)};
\addplot[color=umBlue,mark=none] coordinates
{(28,28.0) (32,28.0)};
\addplot[color=umBlue,mark=none] coordinates
{(29,29.0) (31,29.0)};
\addplot[color=umBlue,mark=none] coordinates
{(30,30.0) (33,30.0)};
\addplot[color=umBlue,mark=none] coordinates
{(31,31.0) (35,31.0)};
\addplot[color=umBlue,mark=none] coordinates
{(32,32.0) (34,32.0)};
\addplot[color=umBlue,mark=none] coordinates
{(33,33.0) (36,33.0)};
\addplot[color=umBlue,mark=none] coordinates
{(34,34.0) (38,34.0)};
\addplot[color=umBlue,mark=none] coordinates
{(35,35.0) (37,35.0)};
\addplot[color=umBlue,mark=none] coordinates
{(36,36.0) (39,36.0)};
\addplot[color=umBlue,mark=none] coordinates
{(37,37.0) (41,37.0)};
\addplot[color=umBlue,mark=none] coordinates
{(38,38.0) (40,38.0)};
\addplot[color=umBlue,mark=none] coordinates
{(39,39.0) (42,39.0)};
\end{axis}
\end{tikzpicture}

==> figures/Problem1Random.tex <==
\begin{tikzpicture}[scale = 0.7]
\pgfplotsset{every axis y label/.style={
		at={(0,0.5)},
		xshift=-20pt,
		rotate=90}}
\begin{axis}[xlabel = Time, ylabel = Time, width = 5.5 cm, height = 7 cm,ymax=55,xmax=55]
\addplot[color=umBlue,mark=none] coordinates
{(0,0.0) (3,0.0)};
\addplot[color=umBlue,mark=none] coordinates
{(1,1.0) (4,1.0)};
\addplot[color=umBlue,mark=none] coordinates
{(2,2.0) (6,2.0)};
\addplot[color=umBlue,mark=none] coordinates
{(3,3.0) (7,3.0)};
\addplot[color=umBlue,mark=none] coordinates
{(4,4.0) (8,4.0)};
\addplot[color=umBlue,mark=none] coordinates
{(6,6.0) (10,6.0)};
\addplot[color=umBlue,mark=none] coordinates
{(7,7.0) (9,7.0)};
\addplot[color=umBlue,mark=none] coordinates
{(8,8.0) (12,8.0)};
\addplot[color=umBlue,mark=none] coordinates
{(9,9.0) (11,9.0)};
\addplot[color=umBlue,mark=none] coordinates
{(11,11.0) (13,11.0)};
\addplot[color=umBlue,mark=none] coordinates
{(12,12.0) (15,12.0)};
\addplot[color=umBlue,mark=none] coordinates
{(13,13.0) (16,13.0)};
\addplot[color=umBlue,mark=none] coordinates
{(15,15.0) (17,15.0)};
\addplot[color=umBlue,mark=none] coordinates
{(16,16.0) (18,16.0)};
\addplot[color=umBlue,mark=none] coordinates
{(17,17.0) (19,17.0)};
\addplot[color=umBlue,mark=none] coordinates
{(18,18.0) (21,18.0)};
\addplot[color=umBlue,mark=none] coordinates
{(20,20.0) (22,20.0)};
\addplot[color=umBlue,mark=none] coordinates
{(21,21.0) (24,21.0)};
\addplot[color=umBlue,mark=none] coordinates
{(22,22.0) (25,22.0)};
\addplot[color=umBlue,mark=none] coordinates
{(24,24.0) (26,24.0)};
\addplot[color=umBlue,mark=none] coordinates
{(25,25.0) (28,25.0)};
\addplot[color=umBlue,mark=none] coordinates
{(26,26.0) (29,26.0)};
\addplot[color=umBlue,mark=none] coordinates
{(28,28.0) (30,28.0)};
\addplot[color=umBlue,mark=none] coordinates
{(29,29.0) (33,29.0)};
\addplot[color=umBlue,mark=none] coordinates
{(30,30.0) (32,30.0)};
\addplot[color=umBlue,mark=none] coordinates
{(31,31.0) (34,31.0)};
\addplot[color=umBlue,mark=none] coordinates
{(32,32.0) (35,32.0)};
\addplot[color=umBlue,mark=none] coordinates
{(33,33.0) (37,33.0)};
\addplot[color=umBlue,mark=none] coordinates
{(34,34.0) (38,34.0)};
\addplot[color=umBlue,mark=none] coordinates
{(36,36.0) (39,36.0)};
\addplot[color=umBlue,mark=none] coordinates
{(37,37.0) (40,37.0)};
\addplot[color=umBlue,mark=none] coordinates
{(39,39.0) (41,39.0)};
\addplot[color=umBlue,mark=none] coordinates
{(40,40.0) (42,40.0)};
\addplot[color=umBlue,mark=none] coordinates
{(41,41.0) (43,41.0)};
\addplot[color=umBlue,mark=none] coordinates
{(42,42.0) (44,42.0)};
\addplot[color=umBlue,mark=none] coordinates
{(43,43.0) (46,43.0)};
\addplot[color=umBlue,mark=none] coordinates
{(44,44.0) (48,44.0)};
\addplot[color=umBlue,mark=none] coordinates
{(46,46.0) (49,46.0)};
\addplot[color=umBlue,mark=none] coordinates
{(48,48.0) (50,48.0)};
\addplot[color=umBlue,mark=none] coordinates
{(49,49.0) (53,49.0)};
\end{axis}
\end{tikzpicture}

==> figures/approach.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm]
	\tikzstyle{machine}=[rectangle,fill=none,draw=black,text=black,minimum size=4cm]
	\tikzstyle{resources}=[rectangle,fill=none,draw=blue,text=black,minimum size=1.5cm]
	\tikzstyle{job}=[rectangle,fill=none,text=black]
	\tikzstyle{void}=[rectangle,fill=none,draw=none,text=black]
	\tikzstyle{noBoarder}=[rectangle,fill=none,draw=none,text=black]
	

	\node[state, scale=.8][machine] (bb)         {
		\begin{tabular}{c}
		Scheduling heuristic \\
		(blackbox) \\
		\end{tabular}
	};


	\node[state, scale=.8][noBoarder] at (3.4,0.4) {Completion times};	
	\node[state, scale=.8][void] at (-1.2, 1) (e2)     {};	
	\node[state, scale=.8][void] at (-5, 0.8) (e1)     {};	
	\node[state,  scale=.8][resources,line width=1.5pt] at (-5, 1) (r)        {\begin{tabular}{c}
		Resources \\
%		(external) \\
		\end{tabular}};
	\node[state, scale=.8][job,draw=blue,line width=1.5pt] at (-5, -1) (j1)        {$j_1$};
%	\node[state, scale=.8][job] at (3.2, 1) (j1)        {$j_1$};
	\node[state, scale=.8][job,draw=blue,line width=1.5pt] (j2)     [right of=j1]      {$j_2$};
	\node[state, scale=.8][noBoarder] (jdot)     [right of=j2]      {$\dots$};	
	\node[state, scale=.8][job,draw=blue,line width=1.5pt] (jn)     [right of=jdot]      {$j_n$};	
	\path (j1) edge[draw=blue,line width=1.5pt] (e1);	
	\path (r) edge[draw=blue, line width=1.5pt] (e2);	


	\node[state, scale=.8][noBoarder] at (-3.5,-0.4) {Planned job sequence};	
	\node[state, scale=.8][void] at (1.25, 1) (er1)     {};	
	\node[state, scale=.8][job] at (5, 1) (jr1)        {$c_n$};
	\node[state, scale=.8][noBoarder] (jrdot)     [left of=jr1]      {$\cdots$};	
	\node[state, scale=.8][job] (jr2)     [left of=jrdot]      {$c_2$};
	\node[state, scale=.8][job] (jrn)     [left of=jr2]      {$c_1$};	
	\node[state, scale=.8][noBoarder] at (-3.6,-2) {(Ordered by Monte-Carlo Tree Search)};	
	\node[state, scale=.8][void] at (1.9, 0.65) (er2)     {};	
	\path (er1) edge (jrn);	
	\draw[->] (er2) |- node[above left, scale=.8]{Returning resources} ++(0,1.5) -| (r);   
%	\node[state][noBoarder] at (-4.3,-1.8) {(completion dates)};	
		
	
	\iffalse
	\path (j1m1) edge (j1m2) (j1m2) edge (j1m3);
	\path (j2m1) edge (j2m2);
	\path (j3m1) edge (j3m2) (j3m2) edge (j3m3);
	
	\path[dashed] (j1m1) edge (j2m2) (j2m2) edge (j3m3);
	\path[dashed] (j1m3) edge (j2m1) (j2m1) edge (j3m2);
	\path[dashed] (j1m2) edge (j3m1);
	\fi
\end{tikzpicture}\textsl{}

==> figures/gantt.tex <==
\definecolor{blue}{RGB}{17,27,152}
\definecolor{red}{RGB}{176,19,18}
\definecolor{green}{RGB}{89,154,43}

\begin{tikzpicture}
\begin{ganttchart}[
	x unit=0.3cm,
	y unit chart=0.7cm,
	canvas/.style={draw=none,fill=none}, % remove canvas borders, etc
	vgrid={*1{draw=black!12}},           % vertical gray lines every unit
	inline,                              % draw bars inline
	group/.style={draw=none,fill=none},  % remove group borders, etc
	bar top shift=0.1,                   % give bar 10% padding top/bottom
	bar height=0.6,                      % bar size 70% of vertical space
	y unit title=0.5cm,                  % crop titles a little smaller
	title/.style={draw=none,fill=none},  % remove title borders, etc
	include title in canvas=false        % no vertical grid in title
	]{-1}{15}
	\gantttitle{\scriptsize Time}{15}\\
	\gantttitle{\scriptsize 0}{2}
	\gantttitle{\scriptsize 2}{2}
	\gantttitle{\scriptsize 4}{2}
	\gantttitle{\scriptsize 6}{2}
	\gantttitle{\scriptsize 8}{2}
	\gantttitle{\scriptsize 10}{2}
	\gantttitle{\scriptsize 12}{2} 
	\gantttitle{\scriptsize 14}{2} \\
	%\gantttitle{16}{2} \\
	
	\ganttgroup[inline=false]{$m_3$}{0}{1}
	\ganttbar[name=m1j2, bar/.style={draw=green}]{\scriptsize$j_2$}{7}{9}
	\ganttbar[name=m1j1, bar/.style={draw=blue}]{\scriptsize$j_1$}{6}{6} 
	\ganttbar[name=m1j3, bar/.style={draw=red}]{\scriptsize$j_3$}{10}{13} \\

	
	
	\ganttgroup[inline=false]{$m_2$}{0}{1}
	\ganttbar[name=m2j1, bar/.style={draw=blue}]{\scriptsize$j_1$}{4}{5}
	\ganttbar[name=m2j3, bar/.style={draw=red}]{\scriptsize$j_3$}{6}{9} \\
	
	\ganttgroup[inline=false]{$m_1$}{0}{1}
	\ganttvrule{\scriptsize Makespan}{13}
	\ganttbar[name=m3j1, bar/.style={draw=blue}]{\scriptsize$j_1$}{0}{3}
	\ganttbar[name=m3j3, bar/.style={draw=red}]{\scriptsize$j_3$}{5}{5}
	\ganttbar[name=m3j2, bar/.style={draw=green}]{\scriptsize$j_2$}{6}{6}
	%\ganttlink[link type=straight]{m3j1}{m2j1}
	
\end{ganttchart}
\draw [-latex] (0.3,-0.4)  -- (5.0,-0.4) ;
%\node[draw, rotate=90, draw=none] at (-1,-2) {\small Jobs};

\end{tikzpicture}

==> figures/hierarchy1.tex <==

\begin{tikzpicture}[sloped]
\node (a) at (2,0) {$a$};
\node (b) at (3,0) {$b$};
\node (c) at (4,0) {$c$};
\node (ab) at (2.5,1) {};
\node (abc) at (2.75,1.5) {};

\draw  (a) |- (ab.center);
\draw  (b) |- (ab.center);
\draw  (c) |- (abc.center);
\draw  (ab.center) |- (abc.center);

\draw[->,-triangle 60] (1,0) -- node[above]{\scriptsize Distance} (1,2);
\end{tikzpicture}

==> figures/hierarchy2.tex <==
\begin{tikzpicture}[sloped]
\node (a) at (2,0) {$a$};
\node (b) at (3,0) {$b$};
\node (c) at (4,0) {$c$};
\node (bc) at (3.5,1) {};
\node (abc) at (2.75,1.5) {};

\draw  (c) |- (bc.center);
\draw  (b) |- (bc.center);
\draw  (a) |- (abc.center);
\draw  (bc.center) |- (abc.center);

\draw[->,-triangle 60] (1,0) -- node[above]{\scriptsize Distance} (1,2);
\end{tikzpicture}

==> figures/hierarchy3.tex <==
\begin{tikzpicture}[sloped]
\node (a) at (2,0) {$a$};
\node (b) at (3,0) {$b$};
\node (c) at (4,0) {$c$};
\node (abc) at (3,1.33) {};

\draw  (a) |- (abc.center);
\draw  (b) |- (abc.center);
\draw  (c) |- (abc.center);


\draw[->,-triangle 60] (1,0) -- node[above]{\scriptsize Distance} (1,2);
\end{tikzpicture}

==> figures/hierarchy4.tex <==

\begin{tikzpicture}[sloped, scale=0.7, every node/.style={scale=0.7}]
\node (a) at (2,0) {$a$};
\node (b) at (2.5,0) {$b$};
\node (c) at (3.5,0) {$c$};
\node (d) at (5,0) {$d$};
\node (e) at (6,0) {$e$};
\node (ab) at (2.25,0.5) {};
\node (abc) at (2.875,1.25) {};

\node (de) at (5.5,1) {};
\node (all) at (4.0625,2.625) {};

\draw  (a) |- (ab.center);
\draw  (b) |- (ab.center);
\draw  (c) |- (abc.center);
\draw  (ab.center) |- (abc.center);

\draw  (d) |- (de.center);
\draw  (e) |- (de.center);

\draw  (abc.center) |- (all.center);
\draw  (de.center) |- (all.center);


\draw[->,-triangle 60] (1.5,0) -- node[above]{Distance} (1.5,3);
\end{tikzpicture}

==> figures/htree.tex <==
\begin{tikzpicture}[
scale=0.7, every node/.style={scale=0.7},
abstract/.style={rectangle, draw=blue, rounded corners=0.5mm, fill=none,line width=0.5pt,
	text centered, anchor=north, text=black, minimum size=6mm},
abstractArc/.style={rectangle, draw=blue, rounded corners=0.5mm, fill=none,line width=0.5pt,
	text centered, anchor=north, text=black, minimum size=6mm},
root/.style={circle, draw=blue, fill=none,line width=0.5pt,
	text centered, anchor=north, text=black},
primitive/.style={circle, draw=red, fill=none,line width=1.5pt,
	text centered, anchor=north, text=black, minimum size=6mm},
primitiveArc/.style={circle, draw=red, fill=none,line width=1.5pt,
	text centered, anchor=north, text=black, minimum size=6mm},
contArc/.style={dashed, draw=black, fill=none,
	text centered, anchor=north, text=black, minimum size=6mm},
abstractContArc/.style={dashed, draw=blue, fill=none,line width=0.5pt,
	text centered, anchor=north, text=black, minimum size=6mm},
primitiveContArc/.style={dashed, draw=red, fill=none,line width=1.5pt,
	text centered, anchor=north, text=black, minimum size=6mm},
level distance=0.5cm, growth parent anchor=south
]
\node (root) [abstract] {root} [->]{ 
	[sibling distance=4.5cm]
	child[abstractArc]{ 
		[sibling distance=4cm]
		node (abc0) [abstract]{}{
			child[abstractArc]{ 
				[sibling distance=2cm]
				node (ab0) [abstract]{}{
					child[primitiveArc]{ 
						node (a0) [primitive]{}{
							[sibling distance=1cm]
							child[abstractArc]{ 
								[sibling distance=1cm]
								node (abc1) [abstract]{}{
									child[abstractArc]{ 
										node (ab1) [abstract]{}{
											\iffalse
											child[primitiveArc]{ 
												node (a1) [primitive]{}{
												}
												edge from parent node[ left]{$a$}
											}
											\fi
											child[primitiveArc]{ 
												node (b1) [primitive]{}{
													[sibling distance=0.3cm]
													child[abstractContArc]
													child[abstractContArc]
												}
												edge from parent node[left]{$b$}
											}
										}
										edge from parent node[ left]{$ab$}
									}
									child[primitiveArc]{ 
										node (c1) [primitive]{}{
											[sibling distance=0.3cm]
											child[abstractContArc]
											child[abstractContArc]
										}
										edge from parent node[ right]{$c$}
									}
								}
								edge from parent node[left]{$abc$}
							}
							child[abstractArc]{ 
								[sibling distance=1cm]
								node (de1) [abstract]{}{
									[sibling distance=0.3cm]
									child[primitiveContArc]
									child[primitiveContArc]
									\iffalse
									child[primitiveArc]{ 
										node (d1) [primitive]{}{
										}
										edge from parent node[ left]{$d$}
									}
									child[primitiveArc]{ 
										node (e1) [primitive]{}{
										}
										edge from parent node[ right]{$e$}
									}
									\fi
								}
								edge from parent node[ right]{$de$}
							}
						}
						edge from parent node[ left]{$a$}
					}
					child[primitiveArc]{ 
						node (b0) [primitive]{}{
							[sibling distance=1cm]
							child[abstractArc]{ 
								[sibling distance=1cm]
								node (abc2) [abstract]{}{
									[sibling distance=0.3cm]
									child[abstractContArc]
									child[primitiveContArc]
									\iffalse
									child[abstractArc]{ 
										node (ab2) [abstract]{}{
											child[primitiveArc]{ 
												node (a2) [primitive]{}{
												}
												edge from parent node[left]{$a$}
											}
										}
										edge from parent node[ left]{$ab$}
									}
									child[primitiveArc]{ 
										node (c2) [primitive]{}{
										}
										edge from parent node[ right]{$c$}
									}
									\fi
								}
								edge from parent node[ left]{$abc$}
							}						
							child[abstractArc]{ 
								[sibling distance=1cm]
								node (de2) [abstract]{}{
									child[primitiveArc]{ 
										node (d2) [primitive]{}{
											[sibling distance=0.3cm]
											child[abstractContArc]
											child[abstractContArc]
										}
										edge from parent node[ left]{$d$}
									}
									child[primitiveArc]{ 
										node (e2) [primitive]{}{
											[sibling distance=0.3cm]
											child[abstractContArc]
											child[abstractContArc]
										}
										edge from parent node[ right]{$e$}
									}
								}
								edge from parent node[ right]{$de$}
							}
						}
						edge from parent node[ right]{$b$}
					}
				}
				edge from parent node[above]{$ab$}
			}
			child[primitiveArc]{ 
				node (c0) [primitive]{}{
					[sibling distance=1cm]
					child[abstractArc]{ 
						[sibling distance=1cm]
						node (abc3) [abstract]{}{
							child[abstractArc]{ 
								node (ab3) [abstract]{}{
									child[primitiveArc]{ 
										node (a3) [primitive]{}{
											[sibling distance=0.3cm]
											child[abstractContArc]
											child[abstractContArc]
										}
										edge from parent node[ left]{$a$}
									}
									child[primitiveArc]{ 
										node (b3) [primitive]{}{
											[sibling distance=0.3cm]
											child[abstractContArc]
											child[abstractContArc]
										}
										edge from parent node[ right]{$b$}
									}
								}
								edge from parent node[left]{$ab$}
							}
						}
						edge from parent node[ left]{$abc$}
					}
					child[abstractArc]{ 
						[sibling distance=1cm]
						node (de3) [abstract]{}{
							[sibling distance=0.3cm]
							child[primitiveContArc]
							child[primitiveContArc]
							\iffalse
							child[primitiveArc]{ 
								node (d3) [primitive]{}{
								}
								edge from parent node[ left]{$d$}
							}
							child[primitiveArc]{ 
								node (e3) [primitive]{}{
								}
								edge from parent node[ right]{$e$}
							}
							\fi
						}
						edge from parent node[ right]{$de$}
					}
				}
				edge from parent node[ above]{$c$}
			}
		}
		edge from parent node[above]{$abc$}
	}
	child[abstractArc]{ 
		[sibling distance=2cm]
		node (de0) [abstract]{}{
			child[primitiveArc]{ 
				node (d0) [primitive]{}{
					[sibling distance=0.3cm]
					child[abstractContArc]
					child[abstractContArc]
					\iffalse
					[sibling distance=1.5cm]
					child[abstractArc]{ 
						[sibling distance=1cm]
						node (abc4) [abstract]{}{
							\iffalse
							child[abstractArc]{ 
								node (ab4) [abstract]{}{
									child[primitiveArc]{ 
										node (a4) [primitive]{}{
											[sibling distance=0.3cm]
											child[abstractContArc]
											child[abstractContArc]
										}
										edge from parent node[ left]{$a$}
									}
									child[primitiveArc]{ 
										node (b4) [primitive]{}{
											[sibling distance=0.3cm]
											child[abstractContArc]
											child[abstractContArc]
										}
										edge from parent node[ right]{$b$}
									}
								}
								edge from parent node[ left]{$ab$}
							}
							child[primitiveArc]{ 
								node (c4) [primitive]{}{
									[sibling distance=0.3cm]
									child[abstractContArc]
									child[abstractContArc]
								}
								edge from parent node[ right]{$c$}
							}
							\fi
						}
						edge from parent node[ left]{$abc$}
					}
					child[abstractArc]{ 
						[sibling distance=1cm]
						node (de4) [abstract]{}{
							child[primitiveArc]{ 
								node (e4) [primitive]{}{
								}
								edge from parent node[left]{$e$}
							}
						}
						edge from parent node[ right]{$de$}
					}
					\fi
				}
				edge from parent node[ above]{$d$}
			}
			child[primitiveArc]{ 
				node (e0) [primitive]{}{
					[sibling distance=1.5cm]
					child[abstractArc]{ 
						[sibling distance=1cm]
						node (abc5) [abstract]{}{
							child[abstractArc]{ 
								node (ab5) [abstract]{}{
									child[primitiveArc]{ 
										node (a5) [primitive]{}{
											[sibling distance=0.3cm]
											child[abstractContArc]
											child[abstractContArc]
										}
										edge from parent node[ left]{$a$}
									}
									child[primitiveArc]{ 
										node (b5) [primitive]{}{
											[sibling distance=0.3cm]
											child[abstractContArc]
											child[abstractContArc]
										}
										edge from parent node[ right]{$b$}
									}
								}
								edge from parent node[ left]{$ab$}
							}
							child[primitiveArc]{ 
								node (c5) [primitive]{}{
									[sibling distance=0.3cm]
									child[abstractContArc]
									child[abstractContArc]
								}
								edge from parent node[ right]{$c$}
							}
						}
						edge from parent node[ left]{$abc$}
					}
					child[abstractArc]{ 
						[sibling distance=1cm]
						node (de5) [abstract]{}{
							child[primitiveArc]{ 
								node (d5) [primitive]{}{
									[sibling distance=0.3cm]
									child[abstractContArc]
									child[abstractContArc]
								}
								edge from parent node[left]{$d$}
							}
						}
						edge from parent node[ right]{$de$}
					}
				}
				edge from parent node[ above]{$e$}
			}
		}
		edge from parent node[above]{$de$}
	}
};
\iffalse
\node (abc0) [abstract] {root} [->]{ 
	[sibling distance=5cm]
	child[abstractArc]{ 
		[sibling distance=2cm]
		node (ab0) [abstract] {}{ 
			[sibling distance=3cm]
			child[primitiveArc]{
				[sibling distance=1.5cm]
				node (a0) [primitive] {$a$}{
					child[abstractArc]{
						node (ab1) [abstract] {}{
							child[primitiveArc]{
								node (a1) [primitive] {$aa$}
								child[contArc]
								edge from parent node[above left]{$a$}
							}
							child[primitiveArc]{
								node (b1) [primitive] {$ab$}
								child[contArc]
								edge from parent node[above right]{$b$}
							}
							edge from parent node[above left]{$ab$}
						}
					}
					child[primitiveArc]{
						node (c1) [primitive] {$ac$}
						child[contArc]
						edge from parent node[above right]{$c$}
					}
				}
				edge from parent node[above left]{$a$}
			}
			child[primitiveArc]{
				node (b0) [primitive] {$b$}{
					[sibling distance=1.5cm]
					child[abstractArc]{
						node (ab2) [abstract] {}{
							child[primitiveArc]{
								node (a2) [primitive] {$ba$}
								child[contArc]
								edge from parent node[above left]{$a$}
							}
							child[primitiveArc]{
								node (b2) [primitive] {$bb$}
								child[contArc]
								edge from parent node[above right]{$b$}
							}
							edge from parent node[above left]{$ab$}
						}
					}
					child[primitiveArc]{
						node (c2) [primitive] {$bc$}
						child[contArc]
						edge from parent node[above right]{$c$}
					}
				}
				edge from parent node[above right]{$b$}
			}
		}
		edge from parent node[above left]{$ab$}
	}
	child[primitiveArc]{
		[sibling distance=1.5cm]
		node (c0) [primitive] {$c$} 
		child[abstractArc]{
			node (ab3) [abstract] {}{
				child[primitiveArc]{
					node (a3) [primitive] {$ca$}
					child[contArc]
					edge from parent node[above left]{$a$}
				}
				child[primitiveArc]{
					node (b3) [primitive] {$cb$}
					child[contArc]
					edge from parent node[above right]{$b$}
				}
				edge from parent node[above left]{$ab$}
			}
		}
		child[primitiveArc]{
			node (c3) [primitive] {$cc$}
			child[contArc]
			edge from parent node[above right]{$c$}
		}
		edge from parent node[above right]{$c$}
	}
};
\fi
\end{tikzpicture}

==> figures/htree0.tex <==
\begin{tikzpicture}[
scale=0.7, every node/.style={scale=0.7},
abstract/.style={rectangle, draw=blue, rounded corners=0.5mm, fill=none,line width=0.5pt,
	text centered, anchor=north, text=black, minimum size=6mm},
abstractArc/.style={rectangle, draw=blue, rounded corners=0.5mm, fill=none,line width=0.5pt,
	text centered, anchor=north, text=black, minimum size=6mm},
root/.style={circle, draw=blue, fill=none,line width=0.5pt,
	text centered, anchor=north, text=black},
primitive/.style={circle, draw=red, fill=none,line width=1.5pt,
	text centered, anchor=north, text=black, minimum size=6mm},
primitiveArc/.style={circle, draw=red, fill=none,line width=1.5pt,
	text centered, anchor=north, text=black, minimum size=6mm},
contArc/.style={dashed, draw=black, fill=none,
	text centered, anchor=north, text=black, minimum size=6mm},
abstractContArc/.style={dashed, draw=blue, fill=none,line width=0.5pt,
	text centered, anchor=north, text=black, minimum size=6mm},
primitiveContArc/.style={dashed, draw=red, fill=none,line width=1.5pt,
	text centered, anchor=north, text=black, minimum size=6mm},
level distance=0.5cm, growth parent anchor=south
	]
	\node (root) [abstract] {root} [->]{ 
		[sibling distance=2cm]
		child[abstractArc]{ 
			[sibling distance=1cm]
			node (abc0) [abstract]{}{
				child[abstractArc]{ 
					node (abc1) [abstract]{}{
						[sibling distance=0.3cm]
						child[abstractContArc]
						child[abstractContArc]
					}
					edge from parent node[above left]{$abc$}
				}
				child[abstractArc]{ 
				node (de1) [abstract]{}{
					[sibling distance=0.3cm]
					child[abstractContArc]
					child[abstractContArc]
				}
				edge from parent node[above right]{$de$}
			}
			}
			edge from parent node[above left]{$abc$}
		}
		child[abstractArc]{ 
			[sibling distance=1cm]
			node (de0) [abstract]{}{
				child[abstractArc]{ 
					node (abc2) [abstract]{}{
						[sibling distance=0.3cm]
						child[abstractContArc]
						child[abstractContArc]
					}
					edge from parent node[above left]{$abc$}
				}
				child[abstractArc]{ 
					node (de2) [abstract]{}{
						[sibling distance=0.3cm]
						child[abstractContArc]
						child[abstractContArc]
					}
					edge from parent node[ above right]{$de$}
				}
			}
			edge from parent node[above right]{$de$}
		}
	};

	\end{tikzpicture}

==> figures/htree1.tex <==
\begin{tikzpicture}[
    scale=0.7, every node/.style={scale=0.7},
abstract/.style={rectangle, draw=blue, rounded corners=0.5mm, fill=none,
	text centered, anchor=north, text=black, minimum size=6mm},
abstractArc/.style={rectangle, draw=blue, rounded corners=0.5mm, fill=none,
	text centered, anchor=north, text=black, minimum size=6mm},
root/.style={circle, draw=blue, fill=none,
	text centered, anchor=north, text=black},
primitive/.style={circle, draw=red, fill=none,
	text centered, anchor=north, text=black, minimum size=6mm},
primitiveArc/.style={circle, draw=red, fill=none,
	text centered, anchor=north, text=black, minimum size=6mm},
contArc/.style={dashed, draw=black, fill=none,
	text centered, anchor=north, text=black, minimum size=6mm},
abstractContArc/.style={dashed, draw=blue, fill=none,
	text centered, anchor=north, text=black, minimum size=6mm},
primitiveContArc/.style={dashed, draw=red, fill=none,
	text centered, anchor=north, text=black, minimum size=6mm},
level distance=0.5cm, growth parent anchor=south
]
\node (root) [abstract] {root} [->]{ 
	[sibling distance=3.5cm]
	child[abstractArc]{ 
		[sibling distance=2cm]
		node (abc0) [abstract]{}{
			child[abstractArc]{
				[sibling distance=1cm]
				node (ab0) [abstract]{}{
					child[abstractArc]{ 
						node (d0) [abstract]{}{
							child[abstractArc]{
								node (ab6) [abstract]{}{
									[sibling distance=0.3cm]
									child[abstractContArc]
									child[abstractContArc]
								}
								edge from parent node[left]{$ab$}
							}
							child[primitiveArc]{
								node (c6) [primitive]{}{
									[sibling distance=0.3cm]
									child[abstractContArc]
									child[abstractContArc]
								}
								edge from parent node[right]{$c$}	
							}
						}
						edge from parent node[ left]{$abc$}
					}
					child[abstractArc]{ 
						node (e6) [abstract]{}{
							[sibling distance=0.3cm]
							[sibling distance=0.3cm]
							child[abstractContArc]
							child[abstractContArc]
						}
						edge from parent node[ right]{$de$}
					}
				}
				edge from parent node[above]{$ab$}
			}
			child[primitiveArc]{ 
				[sibling distance=1cm]
				node (c0) [primitive]{}{
					child[abstractArc]{ 
						node (abc3) [abstract]{}{
							child[abstractArc]{ 
								node (ab3) [abstract]{}{
									[sibling distance=0.3cm]
									child[abstractContArc]
									child[abstractContArc]
								}
								edge from parent node[left]{$ab$}
							}
						}
						edge from parent node[ left]{$abc$}
					}
					child[abstractArc]{ 
						[sibling distance=1cm]
						node (de3) [abstract]{}{
							[sibling distance=0.3cm]
							[sibling distance=0.3cm]
							child[abstractContArc]
							child[abstractContArc]
						}
						edge from parent node[ right]{$de$}
					}
				}
				edge from parent node[ above]{$c$}
			}
		}
		edge from parent node[above]{$abc$}
	}
	child[abstractArc]{ 
		[sibling distance=1cm]
		node (de0) [abstract]{}{
			child[abstractArc]{ 
				node (d0) [abstract]{}{
					child[abstractArc]{
						node (ab5) [abstract]{}{
							[sibling distance=0.3cm]
							child[abstractContArc]
							child[abstractContArc]
						}
						edge from parent node[left]{$ab$}
					}
					child[primitiveArc]{
						node (c5) [primitive]{}{
							[sibling distance=0.3cm]
							child[abstractContArc]
							child[abstractContArc]
						}
						edge from parent node[right]{$c$}	
					}
				}
				edge from parent node[ left]{$abc$}
			}
			child[abstractArc]{ 
				node (e0) [abstract]{}{
					[sibling distance=0.3cm]
					child[abstractContArc]
					child[abstractContArc]
				}
				edge from parent node[ right]{$de$}
			}
		}
		edge from parent node[above]{$de$}
	}
};
\end{tikzpicture}

==> figures/htree2.tex <==
\begin{tikzpicture}[
scale=0.7, every node/.style={scale=0.7},
abstract/.style={rectangle, draw=blue, rounded corners=0.5mm, fill=none,line width=0.5pt,
	text centered, anchor=north, text=black, minimum size=6mm},
abstractArc/.style={rectangle, draw=blue, rounded corners=0.5mm, fill=none,line width=0.5pt,
	text centered, anchor=north, text=black, minimum size=6mm},
root/.style={circle, draw=blue, fill=none,line width=0.5pt,
	text centered, anchor=north, text=black},
primitive/.style={circle, draw=red, fill=none,line width=1.5pt,
	text centered, anchor=north, text=black, minimum size=6mm},
primitiveArc/.style={circle, draw=red, fill=none,line width=1.5pt,
	text centered, anchor=north, text=black, minimum size=6mm},
contArc/.style={dashed, draw=black, fill=none,
	text centered, anchor=north, text=black, minimum size=6mm},
abstractContArc/.style={dashed, draw=blue, fill=none,line width=0.5pt,
	text centered, anchor=north, text=black, minimum size=6mm},
primitiveContArc/.style={dashed, draw=red, fill=none,line width=1.5pt,
	text centered, anchor=north, text=black, minimum size=6mm},
level distance=0.5cm, growth parent anchor=south
]
\node (root) [abstract] {root} [->]{ 
	[sibling distance=4cm]
	child[abstractArc]{ 
		[sibling distance=3cm]
		node (abc0) [abstract]{}{
			child[abstractArc]{ 
				[sibling distance=2cm]
				node (ab0) [abstract]{}{
					child[abstractArc]{ 
							[sibling distance=1cm]
								[sibling distance=1cm]
								node (abc1) [abstract]{}{
									child[abstractArc]{ 
										node (ab1) [abstract]{}{
											[sibling distance=0.3cm]
											child[abstractContArc]
											child[abstractContArc]
										}
										edge from parent node[ left]{$ab$}
									}
									child[primitiveArc]{ 
										node (c1) [primitive]{}{
											[sibling distance=0.3cm]
											child[abstractContArc]
											child[abstractContArc]
										}
										edge from parent node[ right]{$c$}
									}
								}
								edge from parent node[left]{$abc$}
							}
							child[abstractArc]{ 
								[sibling distance=1cm]
								node (de1) [abstract]{}{
									child[primitiveArc]{ 
										node (d2) [primitive]{}{
											[sibling distance=0.3cm]
											child[abstractContArc]
											child[abstractContArc]
										}
										edge from parent node[ left]{$d$}
									}
									child[primitiveArc]{ 
										node (e2) [primitive]{}{
											[sibling distance=0.3cm]
											child[abstractContArc]
											child[abstractContArc]
										}
										edge from parent node[ right]{$e$}
									}
								}
								edge from parent node[ right]{$de$}
							}
				}
				edge from parent node[above]{$ab$}
			}
			child[primitiveArc]{ 
				node (c0) [primitive]{}{
					[sibling distance=1cm]
					child[abstractArc]{ 
						[sibling distance=1cm]
						node (abc3) [abstract]{}{
							child[abstractArc]{ 
								node (ab3) [abstract]{}{
									[sibling distance=0.3cm]
									child[abstractContArc]
									child[abstractContArc]
								}
								edge from parent node[left]{$ab$}
							}
						}
						edge from parent node[ left]{$abc$}
					}
					child[abstractArc]{ 
						[sibling distance=1cm]
						node (de3) [abstract]{}{
							[sibling distance=0.3cm]
							child[primitiveContArc]
							child[primitiveContArc]
							\iffalse
							child[primitiveArc]{ 
								node (d3) [primitive]{}{
								}
								edge from parent node[ left]{$d$}
							}
							child[primitiveArc]{ 
								node (e3) [primitive]{}{
								}
								edge from parent node[ right]{$e$}
							}
							\fi
						}
						edge from parent node[ right]{$de$}
					}
				}
				edge from parent node[ above]{$c$}
			}
		}
		edge from parent node[above]{$abc$}
	}
	child[abstractArc]{ 
		[sibling distance=2cm]
		node (de0) [abstract]{}{
			child[primitiveArc]{ 
				node (d0) [primitive]{}{
					[sibling distance=0.3cm]
					child[abstractContArc]
					child[abstractContArc]
				}
				edge from parent node[ above]{$d$}
			}
			child[primitiveArc]{ 
				node (e0) [primitive]{}{
					[sibling distance=1.5cm]
					child[abstractArc]{ 
						[sibling distance=1cm]
						node (abc5) [abstract]{}{
							child[abstractArc]{ 
								node (ab5) [abstract]{}{
									[sibling distance=0.3cm]
									child[abstractContArc]
									child[abstractContArc]
								}
								edge from parent node[ left]{$ab$}
							}
							child[primitiveArc]{ 
								node (c5) [primitive]{}{
									[sibling distance=0.3cm]
									child[abstractContArc]
									child[abstractContArc]
								}
								edge from parent node[ right]{$c$}
							}
						}
						edge from parent node[ left]{$abc$}
					}
					child[abstractArc]{ 
						[sibling distance=1cm]
						node (de5) [abstract]{}{
							child[primitiveArc]{ 
								node (d5) [primitive]{}{
									[sibling distance=0.3cm]
									child[abstractContArc]
									child[abstractContArc]
								}
								edge from parent node[left]{$d$}
							}
						}
						edge from parent node[ right]{$de$}
					}
				}
				edge from parent node[ above]{$e$}
			}
		}
		edge from parent node[above]{$de$}
	}
};
\end{tikzpicture}

==> figures/mcts_enhance.tex <==


\begin{tabular}{@{}lccc@{}}
		\toprule
		& \multicolumn{2}{c}{Ratio to} &  \\
		\cmidrule(lr){2-3} 
		Method & ILP bound &lower bound & Std. dev. \\
		\midrule
		Trivial lower bound & 0.957 $\pm$0.007 & 1.000 & 0.004 \\
		Strong ILP bound & 1.000 $\pm$0.000 & 1.045& 0.004 \\
		SPT-Heuristic                 & 1.762 $\pm$0.037 & 1.841 & 0.018 \\ %4189
		LPT-Heuristic                 & 1.385 $\pm$0.050 & 1.447 & 0.025 \\ %3294
		Random                 & 1.530 $\pm$0.539 & 1.599& 0.274 \\
		Basic MCTS & 1.247 $\pm$0.057 & 1.304 & 0.029 \\
		Time re-distribution (TR) & 1.204 $\pm$0.019& 1.258 & 0.009 \\
		TR + Best path (BP) & 1.202 $\pm$0.022 & 1.256 & 0.011 \\
		TR + Progressive history (PH) & 1.198 $\pm$0.022& 1.251 & 0.011 \\
		TR + BP  + PH & 1.189 $\pm$0.027 & 1.243 & 0.014 \\
		TR + BP + PH + Parallel& 1.158 $\pm$0.028 &1.214 & 0.014 \\
		\bottomrule
	\end{tabular}


\iffalse
\begin{tikzpicture}
	\begin{axis}[
	ylabel=Ratio to optimum,
	xtick={0,1,2,3,4,5,6,7,8,9,10},
	xticklabels={
		Random,
		SPF,
		LPF,
		MCTS,
		MCTS+TR,
		MCTS+TR+BP,
		MCTS+TR+PH,
		MCTS+TR+BP+PH,
		Parallel MCTS+TR+BP+PH,
		Lower Bound,
		ILP bound
	},
	x tick label style={rotate=90,anchor=east}
	]
	\addplot[
	%smooth,
	only marks,
	mark=*,
	blue,
	error bars/.cd, y dir=both, y explicit,
	] plot coordinates {
		(9,0.957) +=(0,0.007) -= (0,0.007) % LB
		(10,1) % ILP
		(1,1.762) +=(0,0.037) -= (0,0.037) % SPF
		(2,1.385) +=(0,0.05) -= (0,0.05) % LPF
		(0,1.530) +=(0,0.539) -= (0,0.539) % Random
		(3,1.247) +=(0,0.057) -= (0,0.057) % MCTS
		(4,1.204) +=(0,0.019) -= (0,0.019) % MCTS+TR
		(5,1.202) +=(0,0.022) -= (0,0.022) % MCTS+TR+BP
		(6,1.198) +=(0,0.022) -= (0,0.022) % MCTS+TR+PH
		(7,1.189) +=(0,0.027) -= (0,0.027) % MCTS+TR+BP+PH
		(8,1.158) +=(0,0.028) -= (0,0.028) % Parallel MCTS+TR+BP+PH
	};
	\end{axis}
\end{tikzpicture}
\fi



==> figures/mcts_methods.tex <==
	\begin{tabular}{@{}lcc@{}}
		\toprule
			Method & Ratio to ILP bound & Standard deviation \\
		\midrule
			Optimum & 1.000 $\pm$0.000 & - \\
			SPT-Heuristic & 1.100 $\pm$0.000 & - \\
			Random                 & 1.324 $\pm$0.019& 0.010 \\
			Flat MCS              & 1.191 $\pm$0.014& 0.007 \\
			MCTS                    & 1.184 $\pm$0.021& 0.011 \\
			NMCS                    & 1.185 $\pm$0.008& 0.004 \\
			H-MCTS & 1.031 $\pm$0.019& 0.010 \\
			H-NMCS & 1.146 $\pm$0.016& 0.008 \\
		\bottomrule
	\end{tabular} 


\iffalse

\begin{tikzpicture}
\begin{axis}[
ylabel=Ratio to optimum,
xtick={0,1,2,3,4,5,6,7},
xticklabels={Optimum,SPF,Random,Flat MCS,MCTS,NMCS,Hierarchical MCTS, Hierarchical NMCS},
x tick label style={rotate=90,anchor=east}
]
\addplot[
%smooth,
only marks,
mark=*,
blue,
error bars/.cd, y dir=both, y explicit,
] plot coordinates {
	(0,1)
	(1,1.1)
	(2,1.324) +=(0,0.019) -= (0,0.019)
	(3,1.191) +=(0,0.014) -= (0,0.014)
	(4,1.184) +=(0,0.021) -= (0,0.021)
	(5,1.185) +=(0,0.008) -= (0,0.008)
	(6,1.031) +=(0,0.019) -= (0,0.019)
	(7,1.146) +=(0,0.016) -= (0,0.016)
};
\end{axis}
\end{tikzpicture}
\fi


==> figures/precedence.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.4cm]
	\tikzstyle{machine}=[fill=none,draw=black,text=black]
	\tikzstyle{job}=[fill=none,draw=none,text=black]
%
	\node[state, scale=.8][job] (j1) {\large$j_1$};
	\node[state, scale=.8][job] (j2) [below of=j1] {\large$j_2$};
	\node[state, scale=.8][job] (j3) [below of=j2] {\large$j_3$};
	\node[state, scale=.8]      (j1m1) [right of=j1]   {$m_1$};
	\node[state, scale=.8]      (j1m2) [right of=j1m1] {$m_2$};
	\node[state, scale=.8]      (j1m3) [right of=j1m2] {$m_3$};
	\node[state, scale=.8]      (j2m1) [below of=j1m1] {$m_1$};
	\node[state, scale=.8]      (j2m2) [below of=j1m2] {$m_2$};
	\node[state, scale=.8]      (j2m3) [below of=j1m3] {$m_3$};
	\node[state, scale=.8]      (j3m1) [below of=j2m1] {$m_1$};
	%\node[state, scale=.8] (j3m2) [below of=j2m2] {$m_1$};
	\node[state, scale=.8]      (j3m3) [below of=j2m3] {$m_3$};
%	
	\path (j1m1) edge (j1m2) (j1m2) edge (j1m3);
	\path (j2m1) edge (j2m2) (j2m2) edge (j2m3);
	\path (j3m1) edge (j3m3);
%	
%	\path[dashed] (j1m1) edge (j2m1) (j2m1) edge (j3m1);
%	\path[dashed] (j1m2) edge (j2m2);
%	\path[dashed] (j1m3) edge[bend left] (j3m3) (j3m3) edge (j2m3);
\end{tikzpicture}\textsl{}

==> figures/tree.tex <==
\begin{tikzpicture}[
scale=0.7, every node/.style={scale=0.7},
abstract/.style={rectangle, draw=blue, rounded corners=0.5mm, fill=none,
	text centered, anchor=north, text=black, minimum size=5mm},
abstractArc/.style={rectangle, draw=blue, rounded corners=0.5mm, fill=none,
	text centered, anchor=north, text=black, minimum size=5mm},
root/.style={circle, draw=blue, fill=none,
	text centered, anchor=north, text=black},
primitive/.style={circle, draw=red, fill=none,
	text centered, anchor=north, text=black, minimum size=5mm},
primitiveArc/.style={circle, draw=red, fill=none,
	text centered, anchor=north, text=black, minimum size=5mm},
contArc/.style={dashed, draw=black, fill=none,
	text centered, anchor=north, text=black, minimum size=5mm},
abstractContArc/.style={dashed, draw=blue, fill=none,
	text centered, anchor=north, text=black, minimum size=5mm},
primitiveContArc/.style={dashed, draw=red, fill=none,
	text centered, anchor=north, text=black, minimum size=5mm},
level distance=1cm, growth parent anchor=south
]
\node (root) [abstract] {root} [->]{ 
	[sibling distance=3.5cm]
		child[primitiveArc]{ 
			[sibling distance=1cm]
			node (a) [primitive]{}{
				child[primitiveArc]{ 
					[sibling distance=4cm]
					node (ab) [primitive]{}{
						[sibling distance=0.3cm]
						child[primitiveContArc]
					}
					edge from parent node[left]{$b$}
				}
				child[primitiveArc]{ 
					[sibling distance=4cm]
					node (ac) [primitive]{}{
						[sibling distance=0.3cm]
						child[primitiveContArc]
					}
					edge from parent node[left]{$c$}
				}
				child[primitiveArc]{ 
					[sibling distance=0.75cm]
					node (ad) [primitive]{}{
						child[primitiveArc]{ 
							[sibling distance=4cm]
							node (adb) [primitive]{}{
								[sibling distance=0.3cm]
								child[primitiveContArc]
							}
							edge from parent node[left]{$b$}
						}
						child[primitiveContArc]
					}
					edge from parent node[left]{$d$}
				}
				child[primitiveContArc]
			}
			edge from parent node[left]{$a$}
		}
			child[primitiveArc]{ 
				[sibling distance=1cm]
				node (b) [primitive]{}{
					child[primitiveArc]{ 
						[sibling distance=4cm]
						node (ba) [primitive]{}{
							[sibling distance=0.3cm]
							child[primitiveContArc]
						}
						edge from parent node[left]{$a$}
					}
					child[primitiveArc]{ 
						[sibling distance=0.75cm]
						node (bc) [primitive]{}{
							child[primitiveArc]{ 
								[sibling distance=0.6cm]
								node (bca) [primitive]{}{
									child[primitiveArc]{ 
										[sibling distance=4cm]
										node (bdac) [primitive]{}{
											[sibling distance=0.3cm]
											child[primitiveContArc]
										}
										edge from parent node[left]{$c$}
									}
									child[primitiveArc]{ 
										[sibling distance=4cm]
										node (bdae) [primitive]{}{
											child[primitiveArc]{ 
												[sibling distance=4cm]
												node (bdaec) [primitive]{}{
												}
												edge from parent node[left]{$c$}
											}
										}
										edge from parent node[left]{$e$}
									}
									child[primitiveContArc]
								}
								edge from parent node[left]{$a$}
							}
							child[primitiveArc]{ 
								[sibling distance=4cm]
								node (bcd) [primitive]{}{
									[sibling distance=0.3cm]
									child[primitiveContArc]
								}
								edge from parent node[left]{$c$}
							}
							child[primitiveContArc]
						}
						edge from parent node[left]{$c$}
					}
					child[primitiveArc]{ 
						[sibling distance=4cm]
						node (abd) [primitive]{}{
							child[primitiveContArc]
						}
						edge from parent node[left]{$d$}
					}
					child[primitiveArc]{ 
						[sibling distance=4cm]
						node (abe) [primitive]{}{
							child[primitiveArc]{ 
								[sibling distance=4cm]
								node (bea) [primitive]{}{
									[sibling distance=0.3cm]
									child[primitiveContArc]
								}
								edge from parent node[left]{$d$}
							}
						}
						edge from parent node[left]{$e$}
					}
				}
				edge from parent node[left]{$b$}
			}
			child[primitiveArc]{ 
				[sibling distance=1cm]
				node (ac) [primitive]{}{
					child[primitiveArc]{ 
						[sibling distance=4cm]
						node (ca) [primitive]{}{
							[sibling distance=0.3cm]
							child[primitiveContArc]
						}
						edge from parent node[left]{$a$}
					}
					child[primitiveArc]{ 
						[sibling distance=4cm]
						node (acb) [primitive]{}{
							[sibling distance=0.3cm]
							child[primitiveContArc]
						}
						edge from parent node[left]{$b$}
					}
					child[primitiveContArc]
				}
				edge from parent node[left]{$c$}
			}
			child[primitiveArc]{ 
				[sibling distance=1cm]
				node (ad) [primitive]{}{
					child[primitiveArc]{ 
						[sibling distance=4cm]
						node (da) [primitive]{}{
							[sibling distance=0.3cm]
							child[primitiveContArc]
						}
						edge from parent node[left]{$a$}
					}
					child[primitiveArc]{ 
						[sibling distance=4cm]
						node (adb) [primitive]{}{
							[sibling distance=0.3cm]
							child[primitiveContArc]
						}
						edge from parent node[left]{$b$}
					}
					child[primitiveArc]{ 
						[sibling distance=0.75cm]
						node (adc) [primitive]{}{
							child[primitiveArc]{ 
								[sibling distance=4cm]
								node (bca) [primitive]{}{
									[sibling distance=0.3cm]
									child[primitiveContArc]
								}
								edge from parent node[left]{$a$}
							}
							child[primitiveArc]{ 
								[sibling distance=4cm]
								node (bcd) [primitive]{}{
									[sibling distance=0.3cm]
									child[primitiveContArc]
								}
								edge from parent node[left]{$b$}
							}
						}
						edge from parent node[left]{$c$}
					}
					child[primitiveContArc]
				}
				edge from parent node[left]{$d$}
			}
			child[primitiveArc]{ 
				[sibling distance=1cm]
				node (ae) [primitive]{}{
					child[primitiveArc]{ 
						[sibling distance=4cm]
						node (aeb) [primitive]{}{
							[sibling distance=0.3cm]
							child[primitiveContArc]
						}
						edge from parent node[left]{$a$}
					}
					child[primitiveContArc]
				}
				edge from parent node[left]{$e$}
			}
};
\end{tikzpicture}

==> figures/tree_flat.tex <==

\begin{tikzpicture}
\pgfplotsset{every axis y label/.style={
		at={(0,0.5)},
		xshift=-10pt,
		rotate=90}}
\pgfplotsset{every axis x label/.style={
		at={(0.5,0)},
		below,
		yshift=-5pt}}
\pgfplotsset{ticks=none}
\begin{axis}[enlargelimits=false, axis on top, axis equal image, width=0.55\textwidth,ylabel=Branches,xlabel=Jobs,axis lines=left, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=0,xmax=100,ymin=0,ymax=59] {figures/tree_flat.png};

\end{axis}
\end{tikzpicture}


 	

==> figures/tree_hierarchy.tex <==

\begin{tikzpicture}
\pgfplotsset{every axis y label/.style={
		at={(0,0.5)},
		xshift=-10pt,
		rotate=90}}
\pgfplotsset{every axis x label/.style={
		at={(0.5,0)},
		below,
		yshift=-5pt}}
\pgfplotsset{ticks=none}
\begin{axis}[enlargelimits=false, axis on top, axis equal image, width=0.55\textwidth,ylabel=Branches,xlabel=Jobs,axis lines=left, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=0,xmax=100,ymin=0,ymax=59] {figures/tree_hierarchy.png};

\end{axis}
\end{tikzpicture}


 	

==> figures/tree_mcts.tex <==

\begin{tikzpicture}
\pgfplotsset{every axis y label/.style={
		at={(0,0.5)},
		xshift=-10pt,
		rotate=90}}
\pgfplotsset{every axis x label/.style={
		at={(0.5,0)},
		below,
		yshift=-5pt}}
\pgfplotsset{ticks=none}
\begin{axis}[enlargelimits=false, axis on top, axis equal image, width=0.55\textwidth,ylabel=Branches,xlabel=Jobs,axis lines=left, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=0,xmax=100,ymin=0,ymax=59] {figures/tree_mcts.png};

\end{axis}
\end{tikzpicture}


 	

==> figures/tree_nested.tex <==

\begin{tikzpicture}
\pgfplotsset{every axis y label/.style={
		at={(0,0.5)},
		xshift=-10pt,
		rotate=90}}
\pgfplotsset{every axis x label/.style={
		at={(0.5,0)},
		below,
		yshift=-5pt}}
\pgfplotsset{ticks=none}
\begin{axis}[enlargelimits=false, axis on top, axis equal image, width=0.55\textwidth,ylabel=Branches,xlabel=Jobs,axis lines=left, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=0,xmax=100,ymin=0,ymax=59] {figures/tree_nested.png};

\end{axis}
\end{tikzpicture}


 	
